Deep Synoptic Monte Carlo Planning in Reconnaissance Blind Chess

This paper introduces deep synoptic Monte Carlo planning (DSMCP) for large imperfect information games. The algorithm constructs a belief state with an unweighted particle filter and plans via playouts that start at samples drawn from the belief state. The algorithm accounts for uncertainty by performing inference on "synopses," a novel stochastic abstraction of information states. DSMCP is the basis of the program Penumbra, which won the official 2020 reconnaissance blind chess competition versus 33 other programs. This paper also evaluates algorithm variants that incorporate caution, paranoia, and a novel bandit algorithm. Furthermore, it audits the synopsis features used in Penumbra with per-bit saliency statistics.

==> algorithms.tex <==


\begin{minipage}[t]{.5\linewidth}
\begin{algorithm}[H]
  \caption{\texttt{ChooseAction} -- UCT \playouts}
  \label{alg:choose-action}
\begin{algorithmic} % [1]
  \STATE {\bfseries Given:} $b, d, \ell, n_{\text{vl}}, z \in \mathbb{Z}^+$,
                            synopsis func. $\sigma$,
  \STATE \phantom{{\bfseries Given:}} 
                            policy $\pi$, opp. policy $\hat{\tau}$, value func. $\nu$
  \STATE {\bfseries Input:} belief distribution $\beliefstate$, possible states $\stateset$,
  \STATE \phantom{{\bfseries Input:}} visit counts $\counts$, value totals $\values$
  
  \STATE $\bar{\pi} \gets$ average of $\pi \circ \sigma$ over $b$ samples from $\beliefstate$
  
  \WHILE{time is left}
    \STATE $\oppsample \gets$ random sample from $\beliefstate$
    \STATE $\sample \gets$ random $\ell$ states in $\stateset$ including one in $\oppsample$

    \STATE $a_0 \gets \texttt{Bandit}(\bar{\pi},
                                      \counts_{\text{root}},
                                      \values_{\text{root}}
                                      )$
    
    \FOR{$t = 0$ {\bfseries to} $d$}
      
      \STATE $\latstate{}_{t} \gets$ the one state in $I \cap J$
      
      \STATE $\observe \gets$ observations when $a_{t}$ is played on $\latstate{}_{t}$
      
      \STATE $\sample \gets \{\xa : \latstate \in \sample, a \in \actions_\sample$,
                            % $ \mathbf{o}_{\text{self}}(xa) = 1 \}$
                            $ \observe_{\text{self}} \sim \xa\}$
      \STATE $\oppsample \gets \{\xa : \latstate \in \oppsample, a \in \actions_\oppsample$,
                               % $\mathbf{o}_{\text{opp.}}(xa) = 1 \}$
                               $\observe_{\text{opp}} {\sim} \, \xa\}$
      
      \STATE $\sample \gets$ random $\ell$ states in $\sample$ including $\xtat$
      \STATE $\oppsample \gets$ random $\ell$ states in $\oppsample$ including $\xtat$
      
      \STATE $K_t \gets I$ and $\mu \gets \pi$ {\bfseries if} $I$ is to act
      \STATE $K_t \gets J$ and $\mu \gets \hat{\tau}$ {\bfseries if} $J$ is to act
      
      \STATE $d  \mathrel{+}= 1$ {\bfseries if} $\counts_{K_t, a_t} > z$
      
      \FOR{$i = 0$ {\bfseries to} $t$}
        \STATE $\counts_{K_i, a_{i}} \mathrel{+}= n_{\text{vl}}$
      \ENDFOR
      
      \STATE $a_{t+1} \gets \texttt{Bandit}(\mu(\sigma(K_t)), \counts_{K_t}, \values_{K_t})$
      \STATE $q \gets \nu(\sigma(K_t))$
      
      \FOR{$i = 0$ {\bfseries to} $t$}
        \STATE $\values_{K_i, a_i} \mathrel{+}= q$
                                    {\bfseries if} $\rho(K_t) {=} \rho(K_i)$
                                    {\bfseries else} $-q$
        \STATE $\counts_{K_i, a_i} \mathrel{+}= 1 - n_{\text{vl}}$
      \ENDFOR
    \ENDFOR
    
  \ENDWHILE
  
  \STATE {\bfseries return} $a \gets \argmax_{a} \values_{\text{root}}$

\end{algorithmic}
\end{algorithm}
\end{minipage}%
\begin{minipage}[t]{.5\linewidth}
\begin{algorithm}[H]
  \caption{\texttt{PlayGame} -- DSMCP}
  \label{alg:play-game}
\begin{algorithmic}
  \STATE {\bfseries Given:} $n_{\text{particles}} \in \mathbb{Z}^+$
  
  \STATE $\counts_{*,*} \gets \mathbf{0}$
    \COMMENT{Visits $\forall$ (sample, action) $\in \mathcal{L} \times \actions$}
  \STATE $\values_{*,*} \gets \mathbf{0}$
    \COMMENT{Values $\forall$ (sample, action) $\in \mathcal{L} \times \actions$}
  
  \STATE $\stateset_0 \gets \{\latstate{}_0\}$
  \STATE $\beliefstate_0 \gets \{\stateset_0\}$

  \WHILE{the game is not over}
    \STATE $t \gets \text{current turn}$
    \STATE $\observe \gets \text{current observation}$
    
    \STATE \COMMENT{Track all possible world states}
    \STATE $\stateset_t \hspace{-2pt}\gets\hspace{-3pt} \{\xa : \latstate\hspace{-1pt} \in\hspace{-2pt} \stateset_{t-1}, a\hspace{-1pt} \in\hspace{-1pt} \actions_{\latstate}$,
                                     $\observe_{\text{self}} \hspace{-2pt}\sim\hspace{-2pt} \xa\}$
    
    \STATE \COMMENT{Filter belief states with the new information}
    \FOR{$i = t - 1$ {\bfseries to} $0$}
      \STATE $\stateset_i \gets \{\latstate \in \stateset_i : \exists a \in \actions_{x}$
      \STATE \phantom{$\stateset_i \gets \{\latstate \in \stateset_i : $}
          such that $\xa \in \stateset_{i+1} \}$
      \STATE $\beliefstate_i \gets \{\sample \in \beliefstate_i :
                                     \sample \cap \stateset_i \neq \varnothing \}$
    \ENDFOR
    
    \STATE \COMMENT{Repopulate belief states with new particles}
    \WHILE{opponent to act or $|\beliefstate_t| < n_{\text{particles}}$}

      \STATE $i \gets$ smallest $i > 0$ s.t. $|\beliefstate_i| < n_{\text{particles}}$
      
      \STATE $\sample \gets \texttt{DrawSample}(\beliefstate_{i-1}, \stateset_i, \counts, \values)$
      \STATE $\beliefstate_i \gets \beliefstate_i \cup \{\sample\}$
    \ENDWHILE
    \IF{self to act}
      \STATE $a \gets \texttt{ChooseAction}(\beliefstate_t, \stateset_t, \counts, \values)$ 
      \STATE Perform action $a$

    \ENDIF{}
  \ENDWHILE
\end{algorithmic}
\end{algorithm}
\end{minipage}


==> algorithms_one.tex <==


\begin{algorithm}[H]
  \caption{\texttt{Bandit} -- Action selection with a stochastic multi-armed bandit}
  \label{alg:stochastic-bandit}
\begin{algorithmic} % [1]

  \STATE {\bfseries Given:} $c > 0, m \ge 0$ 
  \STATE {\bfseries Input:} policy $\pi$,
                            visit counts $\actioncounts$, 
                            value totals $\actionvalues$ 
  
  \STATE $\actiontotalcount \gets \sum_a {\actioncounts_a}$

  \IF{$e^{-mn} > \texttt{Uniform}([0, 1])$ and $\neg \text{root}$}
    \STATE {\bfseries return}
    $a \gets $ an action selected by policy $\pi$
  
  \ELSE
    
    \STATE {\bfseries return}
    $a \gets \argmax_a \left(\frac{ \actionvalues_a }{ \actioncounts_a }
             + c \pi_a \sqrt{\frac{\ln{\actiontotalcount}}{\actioncounts_a}} \right)$

  \ENDIF

\end{algorithmic}
\end{algorithm}

\begin{algorithm}[H]
  \caption{\texttt{DrawSample} -- Sample selection with rejection}
  \label{alg:prepare-sample}
\begin{algorithmic}
  \STATE {\bfseries Given:} $k, \ell \in \mathbb{Z}^+$, synopsis function $\sigma$,
  \STATE \phantom{{\bfseries Given:}} policy $\hat{\tau}$
  \STATE {\bfseries Input:} previous belief distribution $\beliefstate$, possible
  \STATE \phantom{{\bfseries Input:}} states $\stateset$, visit counts $\counts$, value totals $\values$
  
  \FOR{$0$ {\bfseries to} $k$}
  
    \STATE $\prevsample \gets$ random sample from $\beliefstate$
    \STATE $a \gets\texttt{Bandit}(\hat{\tau}(\sigma(J)), \counts_{J}, \values_{J})$
    
    \STATE $\sample \gets \{\xa : \latstate \in \prevsample \}$
    
    \STATE $\sample \gets$ random
           % subset of
           $\ell$ states from $I$ {\bfseries if} $|\sample| > \ell$
    
    \STATE {\bfseries return} $\sample$ {\bfseries if} $\sample \cap \stateset \neq \varnothing$
  \ENDFOR
  \STATE {\bfseries return} $\{$ random state from $\stateset$ $\}$
\end{algorithmic}
\end{algorithm}




==> architecture.tex <==

\begin{tikzpicture}[
node distance=0.25cm and 0.25cm,
nodesty/.style={
  draw,
  text width=1.63cm,
  align=center,
  text height=2ex,
  text depth=0.1ex,
  thick,
},
title/.style={
  text width=12.75cm,
  font=\color{black!50},
},
typetag/.style={
  rectangle,
  draw=black!50,
  font=\scriptsize
}
]
\node[nodesty, text width=4.16cm] (input) {$8 \stimes 8 \stimes 104$ input};
\node[nodesty, text width=5.12cm, below=of input, double, double distance=0.23mm] (block0) {$8 \stimes 8 \stimes 128$ res. block};
\node[nodesty,text width=5cm, below=of block0, draw=white] (blockdot) {... 8 residual blocks omitted ...};
\node[nodesty,text width=5.12cm, below=of blockdot, double, double distance=0.23mm] (block9) {$8 \stimes 8 \stimes 128$ res. block};

\node[title, below=of block9] (headset0) { };
\node[title, below=of block9, yshift=-0.5mm, xshift=-0.5mm] (headset1) { };
\node[title, below=of block9, yshift=-1mm, xshift=-1mm] (headset2) { };
\node[title, below=of block9, yshift=-1.5mm, xshift=-1.5mm] (headset3) { };
\node[title, below=of block9, yshift=-2mm, xshift=-2mm] (headset4) { };
\node[title, below=of block9, yshift=-2.5mm, xshift=-2.5mm] (headset5) { };
\node[title, below=of block9, yshift=-3mm, xshift=-3mm] (headset6) { };
\node[title, below=of block9, yshift=-3.5mm, xshift=-3.5mm] (headset7) { };
\node[title, below=of block9, yshift=-4mm, xshift=-4mm] (headset8) { };
\node[title, below=of block9, yshift=-4.5mm, xshift=-4.5mm] (headset9) { };
\node[title, below=of block9, yshift=-5mm, xshift=-5mm] (headset10) { };
\node[title, below=of block9, yshift=-5.5mm, xshift=-5.5mm] (headset11) { };
\node[title, below=of block9, yshift=-6mm, xshift=-6mm] (headset12) { };
\node[title, below=of block9, yshift=-6.5mm, xshift=-6.5mm] (headset13) { };

\draw [draw=black!50, fill=white] (headset0.north west) rectangle ($(headset0.north east) - (0, 3cm)$);

\draw [draw=black!50, fill=white] (headset1.north west) rectangle ($(headset1.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset2.north west) rectangle ($(headset2.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset3.north west) rectangle ($(headset3.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset4.north west) rectangle ($(headset4.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset5.north west) rectangle ($(headset5.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset6.north west) rectangle ($(headset6.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset7.north west) rectangle ($(headset7.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset8.north west) rectangle ($(headset8.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset9.north west) rectangle ($(headset9.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset10.north west) rectangle ($(headset10.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset11.north west) rectangle ($(headset11.north east) - (0, 3cm)$);
\draw [draw=black!50, fill=white] (headset12.north west) rectangle ($(headset12.north east) - (0, 3cm)$);


\draw [draw=black!50, fill=white] (headset13.north west) rectangle ($(headset13.north east) - (0, 3cm)$);

\node[title, below=of block9, yshift=-6.5mm, xshift=-6.5mm] (headset) { Headset };

\node[nodesty, below=of block9, yshift=-1.3cm, xshift=-1.7cm] (value) { $8 \stimes 8 \stimes 8$ };
\node[nodesty, below=of block9, left=of value] (pass) { $8 \stimes 8 \stimes 4$ };
\node[nodesty, below=of block9, left=of pass, double, double distance=0.23mm] (policy) { $8 \stimes 8 \stimes 128$ };
\node[nodesty, below=of block9, right=of value] (soonwin) { $8 \stimes 8 \stimes 4$ };
\node[nodesty, below=of block9, right=of soonwin] (soonlose) { $8 \stimes 8 \stimes 4$ };
\node[nodesty, below=of block9, right=of soonlose] (piececount) { $8 \stimes 8 \stimes 216$ };

\draw[->, thick] (input) -- (block0);
\draw[->, thick] (block0) -- (blockdot);
\draw[->, thick] (blockdot) -- (block9);
\draw[->, thick] (block9.south) .. controls +(down:1cm) and +(up:1cm) .. (value.north);
\draw[->, thick] (block9.south) .. controls +(down:1cm) and +(up:1cm) .. (policy.north);
\draw[->, thick] (block9.south) .. controls +(down:1cm) and +(up:1cm) .. (pass.north);
\draw[->, thick] (block9.south) .. controls +(down:1cm) and +(up:1cm) .. (piececount.north);
\draw[->, thick] (block9.south) .. controls +(down:1cm) and +(up:1cm) .. (soonwin.north);
\draw[->, thick] (block9.south) .. controls +(down:1cm) and +(up:1cm) .. (soonlose.north);

\node[nodesty, below=of policy] (policy1) { $8 \stimes 8 \stimes 65 $ };
\draw[->, thick] (policy.south) -- (policy1.north);
\node[nodesty, below=of policy1] (policy2) { Policy };
\draw[->, thick] (policy1.south) -- (policy2.north);

\node[nodesty, below=of pass] (pass1) { 64 dense };
\draw[->, thick] (pass.south) -- (pass1.north);
\node[nodesty, draw, align=center, thick, right=of policy2, xshift=-0.275cm, text width=0.63cm,] (pass2) {
Pass
};
\draw[->, thick] (pass1.south) .. controls +(down:0.3cm) and +(right:0.3cm) .. (pass2.east);

\node[nodesty, below=of value] (value1) { 256 dense };
\draw[->, thick] (value.south) -- (value1.north);
\node[nodesty, below=of value1] (value2) { Value };
\draw[->, thick] (value1.south) -- (value2.north);

\node[nodesty, below=of soonwin] (soonwin1) { 256 dense };
\draw[->, thick] (soonwin.south) -- (soonwin1.north);
\node[nodesty, below=of soonwin1] (soonwin2) { SoonWin };
\draw[->, thick] (soonwin1.south) -- (soonwin2.north);

\node[nodesty, below=of soonlose] (soonlose1) { 256 dense };
\draw[->, thick] (soonlose.south) -- (soonlose1.north);
\node[nodesty, below=of soonlose1] (soonlose2) { SoonLose };
\draw[->, thick] (soonlose1.south) -- (soonlose2.north);

\node[nodesty, below=of piececount] (piececount1) { $8 \stimes 8 \stimes 216$ };
\draw[->, thick] (piececount.south) -- (piececount1.north);
\node[nodesty, below=of piececount1] (piececount2) { PieceCount };
\draw[->, thick] (piececount1.south) -- (piececount2.north);

\end{tikzpicture}


==> first_figure.tex <==

\centering
\vspace{-25px}
\includegraphics[width=1\linewidth]{images/popsize-plot-15.png}
\vspace{-8px}
\caption{
Within 98k historical reconnaissance blind chess (RBC)
games between non-random players,
the win percentage tends to decrease as the number of possible states increases.
The games were replayed while
tracking up to one million states.
Each bucket is labeled with an inclusive upper bound.
The median of the maximum number of
possible states encountered during a game is 4,869.
}
\label{fig:log-information-set-graph}


==> overview_figure.tex <==
\begin{tikzpicture}[
node distance=0.25cm and 0.25cm,
nodesty/.style={
  draw,
  text width=3.5cm,
  align=center,
  text height=0.65cm,
  text depth=0.1cm,
  rounded corners=2ex,
  thick,
},
popssty/.style={
  draw,
  text width=2.5cm,
  align=center,
  text height=0.32cm,
  text depth=0.1cm,
  thick,
},
circsty/.style={
  circle,
  draw=black,
  fill=white,
  align=center,
  thick,
  text width=0.9cm,
  text height=0.0cm,
  text depth=0.0cm,
  inner sep=0pt,
},
covesty/.style={
  circle,
  align=center,
  thick,
  text width=01cm,
  inner sep=0pt,
},
labelsty/.style={
}
]

\node[nodesty] (belief1) {  };
\node[nodesty, above=of belief1] (belief2) { $\qquad \qquad \qquad \qquad \dots$ };
\node[above=of belief2, draw=white, text height=0.04cm] (beliefdot) {$\dots$};
\node[nodesty, above=of beliefdot] (belief3) { $\qquad \qquad \qquad \qquad \dots$ };

\node[circsty, above=of belief3, xshift=1.75cm, yshift=-0.05cm] (shadow1) { };
\node[circsty, above=of belief3, xshift=1.85cm] (sitch1) { \vspace{-2pt}\tinyboard \, \tinyboard \\ \tinyboard };

\node[circsty, above=of sitch1, xshift=1.75cm, yshift=-0.15cm] (shadow2) { };
\node[circsty, above=of sitch1, xshift=1.85cm, yshift=-0.1cm] (sitch2) { \vspace{-4pt}\tinyboard \\ \vspace{0.5pt}\tinyboard \, \tinyboard };

\node[circsty, above=of sitch1, xshift=-1.85cm, yshift=-0.15cm] (shadow3) { };
\node[circsty, above=of sitch1, xshift=-1.75cm, yshift=-0.1cm] (sitch3) { \vspace{-5pt} \tinyboard \\ \vspace{1.5pt} \tinyboard \, \tinyboard };

\node[circsty, above=of sitch1, xshift=0.25cm, yshift=0.15cm] (shadow4) { };
\node[circsty, above=of sitch1, xshift=0.35cm, yshift=0.2cm] (sitch4) {\tinyboard \, \tinyboard };

\node[above=of sitch2] (cont1) {$\dots$};
\node[above=of sitch3] (cont2) {$\dots$};
\node[above=of sitch4] (cont3) {$\dots$};

\node[labelsty, left=-0.75cm of belief1] (label1) { $\beliefstate_0$ };
\node[labelsty, left=-0.75cm of belief2] (label2) { $\beliefstate_1$ };
\node[labelsty, left=-0.75cm of belief3] (label3) { $\beliefstate_t$ };

\node[popssty, right=of belief1] (popset1) { \tinyboard };
\node[popssty, right=of belief2] (popset2) {  \, \tinyboard \, \tinyboard \, $\dots$ };
\node[above=of popset2, draw=white, text height=0.04cm] (popsetdot) {$\dots$};
\node[popssty, right=of belief3] (popset3) {  \, \tinyboard \, \tinyboard \, $\dots$ };

\node[labelsty, left=-0.75cm of popset1] (label4) { $\stateset_0$ };
\node[labelsty, left=-0.75cm of popset2] (label5) { $\stateset_1$ };
\node[labelsty, left=-0.75cm of popset3] (label6) { $\stateset_t$ };

\node[circsty, above=of belief1, yshift=-1.215cm] (bsitch1) {\tinyboard};

\node[circsty, above=of belief2, yshift=-1.215cm, xshift=-0.5cm] (bsitch2) {\vspace{-3pt}\tinyboard \, \tinyboard \\ \tinyboard};
\node[circsty, above=of belief2, yshift=-1.215cm, xshift=0.5cm] (bsitch3) {\tinyboard \, \tinyboard};

\node[circsty, above=of belief3, yshift=-1.215cm, xshift=-0.5cm] (bsitch2) {\vspace{-4pt}\tinyboard \, \tinyboard \\ \vspace{1.5pt}\tinyboard \hspace{1pt}\tinyboard};
\node[circsty, above=of belief3, yshift=-1.215cm, xshift=0.5cm] (bsitch3) {\vspace{-4pt} \tinyboard \\ \vspace{1.5pt}\tinyboard};

\draw[->, thick] (belief1) -- (belief2);
\draw[->, thick] (belief2) -- (beliefdot);
\draw[->, thick] (beliefdot) -- (belief3);

\draw[->, thick] (popset1) -- (popset2);
\draw[->, thick] (popset2) -- (popsetdot);
\draw[->, thick] (popsetdot) -- (popset3);

\draw[->, thick] (belief3) -- (shadow1);
\draw[->, thick] (popset3) -- (sitch1);
\draw[->, thick] (sitch1) -- (sitch2);
\draw[->, thick] (sitch1) -- (sitch3);
\draw[->, thick] (sitch1) -- (sitch4);

\draw[->, thick] (sitch2) -- (cont1);
\draw[->, thick] (sitch3) -- (cont2);
\draw[->, thick] (sitch4) -- (cont3);

\end{tikzpicture}

